Efficient Quantum Algorithm for Mixed-State Quantum Geometry

Mixed-state quantum geometry plays a fundamental role in quantum metrology, multiparameter estimation, and the characterization of quantum many-body systems. Yet, unlike its pure-state counterpart, accessing mixed-state geometry requires solving an ill-conditioned Lyapunov equation for the symmetric logarithmic derivative (SLD), posing a major challenge for resource-efficient quantum computation. Here we address the challenge and develop a novel quantum algorithmic framework for efficiently accessing the quantum Fisher information matrix (QFIM) and quantum geometric tensor (QGT) of mixed states. Our key insight is to uncover a previously unexplored connection between the positive semidefinite structure of density matrices and exponentially convergent Gauss-Laguerre quadrature, enabling an efficient integral-based construction of the SLD. A rigorous complexity analysis further establishes the resource efficiency of our algorithm, demonstrating logarithmic precision dependence and double-logarithmic ancillary-qubit overhead at fixed conditioning. Building on this construction, we achieve near-Heisenberg precision scaling for diagonal QFI estimation without quantum phase estimation and construct unified block encodings of the full QFIM and QGT under a bounded spectral-gap assumption. A complementary regularized algorithm extends efficient diagonal estimation to exponentially small spectral gaps under a bounded-response condition. Our results establish a resource-efficient route to coherent mixed-state quantum geometry, enabling its direct integration into quantum linear-algebra algorithms without classical reconstruction and opening new possibilities for quantum-enhanced multiparameter metrology.

==> fig/overview_figure.tex <==
% Overview schematic for Fig.~\ref{fig:pipeline-overview}.
% This file is intended to be included inside a figure* environment.
\begin{tikzpicture}[
  font=\footnotesize,
  >=Latex,
  line cap=round,
  line join=round,
  every node/.style={align=center},
  module/.style={
    draw=black!68, rounded corners=1.4pt, line width=.55pt,
    fill=white, minimum height=1.08cm, inner xsep=4.5pt, inner ysep=3.5pt
  },
  input/.style={module, fill=black!4, minimum width=2.05cm, text width=1.88cm},
  problem/.style={module, fill=black!7, minimum width=1.85cm, text width=1.67cm},
  pivot/.style={module, draw=black!78, fill=black!3, minimum width=2.20cm, text width=2.02cm,
                minimum height=1.38cm},
  gap/.style={module, draw=blue!55!black, fill=blue!7, minimum width=1.68cm, text width=1.51cm},
  response/.style={module, draw=orange!70!black, fill=orange!10, minimum width=1.68cm, text width=1.51cm},
  canonical/.style={module, draw=blue!60!black, fill=blue!6, minimum width=1.90cm, text width=1.73cm,
                    minimum height=1.28cm},
  regularized/.style={module, draw=orange!70!black, fill=orange!8, minimum width=1.90cm, text width=1.73cm,
                      minimum height=1.28cm},
  output/.style={module, draw=teal!55!black, fill=teal!7, minimum width=1.93cm, text width=1.75cm},
  application/.style={module, draw=teal!55!black, fill=teal!3, minimum width=1.82cm, text width=1.65cm,
                      minimum height=1.28cm, font=\scriptsize},
  matrixapplication/.style={application, minimum width=1.90cm, text width=1.72cm},
  flow/.style={-{Latex[length=2.0mm,width=1.25mm]}, line width=.72pt, draw=black!72},
  gapflow/.style={flow, draw=blue!60!black},
  responseflow/.style={flow, draw=orange!72!black},
]
  % Shared backbone
  \node[input] (access) at (0.75,0.70) {\textbf{Coherent access}\\[-1pt]
    $O_\rho$ \; (purification)\\
    $U_{\partial_j\rho}$ \; (derivative BE)};
  \node[problem] (sld) at (3.10,0.70) {\textbf{Implicit geometry}\\[-1pt]
    $\{\rho,L_j\}=\partial_j\rho$};
  \node[pivot] (pivot) at (5.55,0.70) {\textbf{Structure-aware inversion}\\[-1pt]
    PSD $+$ support/kernel condition\\[-1pt]
    {\scriptsize Laplace integral $\xrightarrow{\,\mathrm{GL}\,}$ weighted sum}};

  % Promise routes and their SLD primitives
  \node[gap] (gap) at (8.55,2.04) {\textbf{Bounded gap}\\[-1pt]
    {\scriptsize $\Delta\geq1/\mathrm{poly}(s)$}};
  \node[response] (response) at (8.55,-0.78) {\textbf{Bounded response}\\[-1pt]
    {\scriptsize $\|\rho^+\partial_j\rho\|_F^2$}\\[-2pt]
    {\scriptsize $\leq M$}};
  \node[canonical] (canonical) at (10.80,2.04) {\textbf{Canonical SLD BE}\\[-1pt]
    QSVT filters $+$ LCU\\[-1pt]
    {\scriptsize index register}\\[-2pt]
    {\scriptsize $O(\log\log\epsilon^{-1})$}};
  \node[regularized] (regularized) at (10.80,-0.78) {\textbf{Reg.\ SLD}\\[-1pt]
    {\scriptsize block encoding}\\[-1pt]
    {\scriptsize Tikhonov $+$ QSVT $+$ LCU}\\[-1pt]
    {\scriptsize controlled bias}};

  % Capability layer
  \node[output] (qgt) at (13.18,2.04) {{\scriptsize\textbf{Full QGT/QFIM}}\\[-1pt]
    {\scriptsize coherent block encoding}\\[-1pt]
    $\mathcal T_{ij}=\operatorname{Tr}(\rho L_iL_j)$\\[-1pt]
    $\mathcal F=4\operatorname{Re}\mathcal T$};
  \node[output] (qfi) at (13.18,-0.78) {\textbf{Diagonal QFI}\\[-1pt]
    QPE-free norm estimation\\[-1pt]
    $\mathcal F_{jj}$};
  \node[matrixapplication] (apps) at (15.50,2.04) {\textbf{Multi-parameter}\\[-1pt]
    \textbf{metrology}\\[-1pt]
    QFIM inverse / CRB\\
    optimal directions\\
    compatibility / curvature};
  \node[application] (scalarapps) at (15.45,-0.78) {\textbf{Single-parameter}\\[-1pt]
    \textbf{metrology}\\[-1pt]
    Cram\'er--Rao bound\\
    entanglement witness};

  % Shared flow and clean route split.
  \draw[flow] (access) -- (sld);
  \draw[flow] (sld) -- (pivot);
  \coordinate (split) at (7.30,0.70);
  \draw[flow] (pivot.east) -- (split);
  \draw[gapflow] (split) |- (gap.west);
  \draw[responseflow] (split) |- (response.west);
  \draw[gapflow] (gap) -- (canonical);
  \draw[responseflow] (response) -- (regularized);

  % Output asymmetry: both routes estimate diagonal QFI; only the gap route
  % currently supports coherent full-matrix access.
  \draw[gapflow] (canonical.east) -- (qgt.west);
  \draw[gapflow] (canonical.east) -- ++(.12,0) |- (qfi.west);
  \draw[responseflow] (regularized.east) -- (qfi.west);
  \draw[flow] (qgt) -- (apps);
  \draw[flow] (qfi) -- (scalarapps);
\end{tikzpicture}

